ElTab: Elastically Looped Tabular Transformers

Tabular transformer models such as TabPFN achieve strong predictive performance but incur substantial inference costs, making them difficult to deploy in resource-constrained settings. While looped transformers reduce parameter count through weight sharing, they can lose significant predictive power when stopped early. To address this challenge, we introduce the Elastically Looped Tabular Transformer (ElTab), a single model trained to operate across different computational budgets through supervision at randomly sampled early exits. Across 30 OpenML classification datasets, a single ElTab model matches six depth-specific looped models while cutting training cost by more than half, and matches a 12-layer TabPFN-style baseline with 25% fewer inference FLOPs. These results show that elastic-depth training yields a single model that adapts to the deployment budget at hand, offering a favorable trade-off among predictive performance, storage, and computational cost.

==> partials/CKA_new.tex <==

\definecolor{eltabgreen}{HTML}{4f9e6b}

\begin{tikzpicture}
\begin{axis}[
    title={$\text{CKA}_\text{ElTab} - \text{CKA}_\text{Looped}$},
    width=5.5cm,
    height=5.8cm,
    xmin=0.5,
    xmax=6.5,
    ymin=0.5,
    ymax=6.5,
    xtick={1,2,3,4,5,6},
    ytick={1,2,3,4,5,6},
    xlabel={Depth $j$},
    ylabel={Depth $i$},
    y dir=normal,
    axis on top,
    enlargelimits=false,
    tick label style={font=\scriptsize},
    label style={font=\small},
    title style={font=\small},
    colormap={greenscale}{color(0cm)=(white); color(1cm)=(eltabgreen)},
    point meta min=0,
    point meta max=0.10,
    colorbar,
    colorbar style={
        width=0.15cm,
        ylabel={CKA difference},
        ylabel style={font=\scriptsize},
        tick label style={font=\tiny},
        ytick={0,0.025,0.05,0.075,0.10}
    }
]

\addplot[
    matrix plot*,
    point meta=explicit,
    draw=white,
    line width=0.25pt,
    mesh/cols=6
] coordinates {
    (1,1) [0.0000] (2,1) [0.0095] (3,1) [0.0230]
    (4,1) [0.0381] (5,1) [0.0639] (6,1) [0.0948]

    (1,2) [0.0095] (2,2) [0.0000] (3,2) [0.0118]
    (4,2) [0.0284] (5,2) [0.0490] (6,2) [0.0759]

    (1,3) [0.0230] (2,3) [0.0118] (3,3) [0.0000]
    (4,3) [0.0108] (5,3) [0.0309] (6,3) [0.0622]

    (1,4) [0.0381] (2,4) [0.0284] (3,4) [0.0108]
    (4,4) [0.0000] (5,4) [0.0132] (6,4) [0.0468]

    (1,5) [0.0639] (2,5) [0.0490] (3,5) [0.0309]
    (4,5) [0.0132] (5,5) [0.0000] (6,5) [0.0176]

    (1,6) [0.0948] (2,6) [0.0759] (3,6) [0.0622]
    (4,6) [0.0468] (5,6) [0.0176] (6,6) [0.0000]
};

\end{axis}
\end{tikzpicture}

==> partials/elastic_per_dataset.tex <==
\definecolor{eltabblue}{HTML}{1769AA}
\begin{tikzpicture}[font=\small]
\begin{groupplot}[group style={group size=1 by 2, vertical sep=0.9cm}]
\nextgroupplot[width=17cm, height=4.6cm, scale only axis,
  xmin=-0.6, xmax=29.6, ymin=35, ymax=101,
  ytick={40,50,60,70,80,90,100},
  ylabel={AUC-ROC (\%)},
  axis line style={black!55}, tick style={black!55},
  ymajorgrids, major grid style={black!10},
  xtick={0,...,29}, xtick style={draw=none},
  xticklabels={},
  title={Trained for 1, 2 and 3 loops},
  title style={font=\small, yshift=-4pt}, legend columns=4, legend style={at={(0.5,1.16)}, anchor=south, draw=none, fill=none, font=\scriptsize, column sep=4pt}]
\draw[black!60, densely dashed] (axis cs:-0.6,50) -- (axis cs:29.6,50);
% \node[anchor=north west, font=\scriptsize, text=black!60, fill=white, inner sep=1pt] at (axis cs:-0.5,49.3) {chance};
\fill[black!10] (axis cs:-0.380,50) rectangle (axis cs:-0.190,65.073);
\fill[black!10] (axis cs:0.620,50) rectangle (axis cs:0.810,63.379);
\fill[black!10] (axis cs:1.620,50) rectangle (axis cs:1.810,58.864);
\fill[black!10] (axis cs:2.620,50) rectangle (axis cs:2.810,57.748);
\fill[black!10] (axis cs:3.620,50) rectangle (axis cs:3.810,68.043);
\fill[black!10] (axis cs:4.620,50) rectangle (axis cs:4.810,62.731);
\fill[black!10] (axis cs:5.620,50) rectangle (axis cs:5.810,38.845);
\fill[black!10] (axis cs:6.620,50) rectangle (axis cs:6.810,68.768);
\fill[black!10] (axis cs:7.620,50) rectangle (axis cs:7.810,50.135);
\fill[black!10] (axis cs:8.620,50) rectangle (axis cs:8.810,43.412);
\fill[black!10] (axis cs:9.620,50) rectangle (axis cs:9.810,60.002);
\fill[black!10] (axis cs:10.620,50) rectangle (axis cs:10.810,49.592);
\fill[black!10] (axis cs:11.620,50) rectangle (axis cs:11.810,51.712);
\fill[black!10] (axis cs:12.620,50) rectangle (axis cs:12.810,51.925);
\fill[black!10] (axis cs:13.620,50) rectangle (axis cs:13.810,49.692);
\fill[black!10] (axis cs:14.620,50) rectangle (axis cs:14.810,72.177);
\fill[black!10] (axis cs:15.620,50) rectangle (axis cs:15.810,52.959);
\fill[black!10] (axis cs:16.620,50) rectangle (axis cs:16.810,51.750);
\fill[black!10] (axis cs:17.620,50) rectangle (axis cs:17.810,62.009);
\fill[black!10] (axis cs:18.620,50) rectangle (axis cs:18.810,56.087);
\fill[black!10] (axis cs:19.620,50) rectangle (axis cs:19.810,56.628);
\fill[black!10] (axis cs:20.620,50) rectangle (axis cs:20.810,58.298);
\fill[black!10] (axis cs:21.620,50) rectangle (axis cs:21.810,58.192);
\fill[black!10] (axis cs:22.620,50) rectangle (axis cs:22.810,73.129);
\fill[black!10] (axis cs:23.620,50) rectangle (axis cs:23.810,52.622);
\fill[black!10] (axis cs:24.620,50) rectangle (axis cs:24.810,55.599);
\fill[black!10] (axis cs:25.620,50) rectangle (axis cs:25.810,46.959);
\fill[black!10] (axis cs:26.620,50) rectangle (axis cs:26.810,51.902);
\fill[black!10] (axis cs:27.620,50) rectangle (axis cs:27.810,75.780);
\fill[black!10] (axis cs:28.620,50) rectangle (axis cs:28.810,51.241);
\fill[black!17] (axis cs:-0.190,50) rectangle (axis cs:0.000,90.680);
\fill[black!17] (axis cs:0.810,50) rectangle (axis cs:1.000,91.261);
\fill[black!17] (axis cs:1.810,50) rectangle (axis cs:2.000,97.701);
\fill[black!17] (axis cs:2.810,50) rectangle (axis cs:3.000,87.384);
\fill[black!17] (axis cs:3.810,50) rectangle (axis cs:4.000,94.233);
\fill[black!17] (axis cs:4.810,50) rectangle (axis cs:5.000,86.590);
\fill[black!17] (axis cs:5.810,50) rectangle (axis cs:6.000,74.098);
\fill[black!17] (axis cs:6.810,50) rectangle (axis cs:7.000,95.879);
\fill[black!17] (axis cs:7.810,50) rectangle (axis cs:8.000,99.629);
\fill[black!17] (axis cs:8.810,50) rectangle (axis cs:9.000,76.185);
\fill[black!17] (axis cs:9.810,50) rectangle (axis cs:10.000,92.991);
\fill[black!17] (axis cs:10.810,50) rectangle (axis cs:11.000,92.131);
\fill[black!17] (axis cs:11.810,50) rectangle (axis cs:12.000,100.000);
\fill[black!17] (axis cs:12.810,50) rectangle (axis cs:13.000,99.354);
\fill[black!17] (axis cs:13.810,50) rectangle (axis cs:14.000,92.520);
\fill[black!17] (axis cs:14.810,50) rectangle (axis cs:15.000,88.156);
\fill[black!17] (axis cs:15.810,50) rectangle (axis cs:16.000,82.680);
\fill[black!17] (axis cs:16.810,50) rectangle (axis cs:17.000,94.797);
\fill[black!17] (axis cs:17.810,50) rectangle (axis cs:18.000,98.920);
\fill[black!17] (axis cs:18.810,50) rectangle (axis cs:19.000,65.006);
\fill[black!17] (axis cs:19.810,50) rectangle (axis cs:20.000,75.840);
\fill[black!17] (axis cs:20.810,50) rectangle (axis cs:21.000,93.547);
\fill[black!17] (axis cs:21.810,50) rectangle (axis cs:22.000,62.483);
\fill[black!17] (axis cs:22.810,50) rectangle (axis cs:23.000,99.938);
\fill[black!17] (axis cs:23.810,50) rectangle (axis cs:24.000,65.599);
\fill[black!17] (axis cs:24.810,50) rectangle (axis cs:25.000,76.069);
\fill[black!17] (axis cs:25.810,50) rectangle (axis cs:26.000,66.117);
\fill[black!17] (axis cs:26.810,50) rectangle (axis cs:27.000,52.112);
\fill[black!17] (axis cs:27.810,50) rectangle (axis cs:28.000,92.995);
\fill[black!17] (axis cs:28.810,50) rectangle (axis cs:29.000,51.142);
\fill[black!24] (axis cs:0.000,50) rectangle (axis cs:0.190,83.299);
\fill[black!24] (axis cs:1.000,50) rectangle (axis cs:1.190,85.339);
\fill[black!24] (axis cs:2.000,50) rectangle (axis cs:2.190,88.148);
\fill[black!24] (axis cs:3.000,50) rectangle (axis cs:3.190,85.006);
\fill[black!24] (axis cs:4.000,50) rectangle (axis cs:4.190,86.355);
\fill[black!24] (axis cs:5.000,50) rectangle (axis cs:5.190,82.280);
\fill[black!24] (axis cs:6.000,50) rectangle (axis cs:6.190,79.816);
\fill[black!24] (axis cs:7.000,50) rectangle (axis cs:7.190,94.604);
\fill[black!24] (axis cs:8.000,50) rectangle (axis cs:8.190,99.632);
\fill[black!24] (axis cs:9.000,50) rectangle (axis cs:9.190,82.315);
\fill[black!24] (axis cs:10.000,50) rectangle (axis cs:10.190,90.778);
\fill[black!24] (axis cs:11.000,50) rectangle (axis cs:11.190,91.383);
\fill[black!24] (axis cs:12.000,50) rectangle (axis cs:12.190,99.999);
\fill[black!24] (axis cs:13.000,50) rectangle (axis cs:13.190,99.406);
\fill[black!24] (axis cs:14.000,50) rectangle (axis cs:14.190,92.229);
\fill[black!24] (axis cs:15.000,50) rectangle (axis cs:15.190,85.301);
\fill[black!24] (axis cs:16.000,50) rectangle (axis cs:16.190,84.526);
\fill[black!24] (axis cs:17.000,50) rectangle (axis cs:17.190,93.631);
\fill[black!24] (axis cs:18.000,50) rectangle (axis cs:18.190,98.677);
\fill[black!24] (axis cs:19.000,50) rectangle (axis cs:19.190,77.696);
\fill[black!24] (axis cs:20.000,50) rectangle (axis cs:20.190,81.353);
\fill[black!24] (axis cs:21.000,50) rectangle (axis cs:21.190,93.393);
\fill[black!24] (axis cs:22.000,50) rectangle (axis cs:22.190,73.237);
\fill[black!24] (axis cs:23.000,50) rectangle (axis cs:23.190,98.978);
\fill[black!24] (axis cs:24.000,50) rectangle (axis cs:24.190,71.719);
\fill[black!24] (axis cs:25.000,50) rectangle (axis cs:25.190,76.411);
\fill[black!24] (axis cs:26.000,50) rectangle (axis cs:26.190,69.547);
\fill[black!24] (axis cs:27.000,50) rectangle (axis cs:27.190,52.774);
\fill[black!24] (axis cs:28.000,50) rectangle (axis cs:28.190,93.039);
\fill[black!24] (axis cs:29.000,50) rectangle (axis cs:29.190,52.120);
\fill[eltabblue] (axis cs:0.190,50) rectangle (axis cs:0.380,97.016);
\fill[eltabblue] (axis cs:1.190,50) rectangle (axis cs:1.380,98.023);
\fill[eltabblue] (axis cs:2.190,50) rectangle (axis cs:2.380,99.991);
\fill[eltabblue] (axis cs:3.190,50) rectangle (axis cs:3.380,96.150);
\fill[eltabblue] (axis cs:4.190,50) rectangle (axis cs:4.380,99.564);
\fill[eltabblue] (axis cs:5.190,50) rectangle (axis cs:5.380,94.871);
\fill[eltabblue] (axis cs:6.190,50) rectangle (axis cs:6.380,83.278);
\fill[eltabblue] (axis cs:7.190,50) rectangle (axis cs:7.380,98.013);
\fill[eltabblue] (axis cs:8.190,50) rectangle (axis cs:8.380,99.636);
\fill[eltabblue] (axis cs:9.190,50) rectangle (axis cs:9.380,82.995);
\fill[eltabblue] (axis cs:10.190,50) rectangle (axis cs:10.380,94.982);
\fill[eltabblue] (axis cs:11.190,50) rectangle (axis cs:11.380,92.435);
\fill[eltabblue] (axis cs:12.190,50) rectangle (axis cs:12.380,100.000);
\fill[eltabblue] (axis cs:13.190,50) rectangle (axis cs:13.380,99.410);
\fill[eltabblue] (axis cs:14.190,50) rectangle (axis cs:14.380,93.068);
\fill[eltabblue] (axis cs:15.190,50) rectangle (axis cs:15.380,91.165);
\fill[eltabblue] (axis cs:16.190,50) rectangle (axis cs:16.380,86.510);
\fill[eltabblue] (axis cs:17.190,50) rectangle (axis cs:17.380,92.695);
\fill[eltabblue] (axis cs:18.190,50) rectangle (axis cs:18.380,99.226);
\fill[eltabblue] (axis cs:19.190,50) rectangle (axis cs:19.380,78.009);
\fill[eltabblue] (axis cs:20.190,50) rectangle (axis cs:20.380,83.904);
\fill[eltabblue] (axis cs:21.190,50) rectangle (axis cs:21.380,93.776);
\fill[eltabblue] (axis cs:22.190,50) rectangle (axis cs:22.380,75.705);
\fill[eltabblue] (axis cs:23.190,50) rectangle (axis cs:23.380,99.998);
\fill[eltabblue] (axis cs:24.190,50) rectangle (axis cs:24.380,73.601);
\fill[eltabblue] (axis cs:25.190,50) rectangle (axis cs:25.380,78.778);
\fill[eltabblue] (axis cs:26.190,50) rectangle (axis cs:26.380,70.536);
\fill[eltabblue] (axis cs:27.190,50) rectangle (axis cs:27.380,57.988);
\fill[eltabblue] (axis cs:28.190,50) rectangle (axis cs:28.380,93.480);
\fill[eltabblue] (axis cs:29.190,50) rectangle (axis cs:29.380,50.805);
\addlegendimage{area legend, fill=eltabblue, draw=none}\addlegendentry{ElTab (one model)}
\addlegendimage{area legend, fill=black!10, draw=none}\addlegendentry{Fixed-depth, 1 loop}
\addlegendimage{area legend, fill=black!17, draw=none}\addlegendentry{Fixed-depth, 2 loops}
\addlegendimage{area legend, fill=black!24, draw=none}\addlegendentry{Fixed-depth, 3 loops}
\addlegendimage{area legend, fill=black!31, draw=none}\addlegendentry{Fixed-depth, 4 loops}
\addlegendimage{area legend, fill=black!38, draw=none}\addlegendentry{Fixed-depth, 5 loops}
\addlegendimage{area legend, fill=black!45, draw=none}\addlegendentry{Fixed-depth, 6 loops}

\nextgroupplot[width=17cm, height=4.6cm, scale only axis,
  xmin=-0.6, xmax=29.6, ymin=35, ymax=101,
  ytick={40,50,60,70,80,90,100},
  ylabel={AUC-ROC (\%)},
  axis line style={black!55}, tick style={black!55},
  ymajorgrids, major grid style={black!10},
  xtick={0,...,29}, xtick style={draw=none},
  xticklabels={mfeat-fourier,mfeat-zernike,MiceProtein,mfeat-morphological,mfeat-karhunen,steel-plates-fault,kc2,car,wdbc,pc3,vehicle,pc4,banknote-authentication,breast-w,qsar-biodeg,eucalyptus,pc1,tic-tac-toe,balance-scale,cylinder-bands,diabetes,climate-model-simulation-crashes,blood-transfusion-service-center,analcatdata\_authorship,ilpd,credit-g,cmc,analcatdata\_dmft,credit-approval,dresses-sales},
  xticklabel style={rotate=50, anchor=north east, xshift=4pt, font=\scriptsize},
  title={Trained for 4, 5 and 6 loops},
  title style={font=\small, yshift=-4pt}]
\draw[black!60, densely dashed] (axis cs:-0.6,50) -- (axis cs:29.6,50);
% \node[anchor=north west, font=\scriptsize, text=black!60, fill=white, inner sep=1pt] at (axis cs:-0.5,49.3) {chance};
\fill[black!31] (axis cs:-0.380,50) rectangle (axis cs:-0.190,76.837);
\fill[black!31] (axis cs:0.620,50) rectangle (axis cs:0.810,81.132);
\fill[black!31] (axis cs:1.620,50) rectangle (axis cs:1.810,81.007);
\fill[black!31] (axis cs:2.620,50) rectangle (axis cs:2.810,81.641);
\fill[black!31] (axis cs:3.620,50) rectangle (axis cs:3.810,80.831);
\fill[black!31] (axis cs:4.620,50) rectangle (axis cs:4.810,77.719);
\fill[black!31] (axis cs:5.620,50) rectangle (axis cs:5.810,83.257);
\fill[black!31] (axis cs:6.620,50) rectangle (axis cs:6.810,94.600);
\fill[black!31] (axis cs:7.620,50) rectangle (axis cs:7.810,99.612);
\fill[black!31] (axis cs:8.620,50) rectangle (axis cs:8.810,82.367);
\fill[black!31] (axis cs:9.620,50) rectangle (axis cs:9.810,93.406);
\fill[black!31] (axis cs:10.620,50) rectangle (axis cs:10.810,91.084);
\fill[black!31] (axis cs:11.620,50) rectangle (axis cs:11.810,99.994);
\fill[black!31] (axis cs:12.620,50) rectangle (axis cs:12.810,99.375);
\fill[black!31] (axis cs:13.620,50) rectangle (axis cs:13.810,92.286);
\fill[black!31] (axis cs:14.620,50) rectangle (axis cs:14.810,86.434);
\fill[black!31] (axis cs:15.620,50) rectangle (axis cs:15.810,84.761);
\fill[black!31] (axis cs:16.620,50) rectangle (axis cs:16.810,92.165);
\fill[black!31] (axis cs:17.620,50) rectangle (axis cs:17.810,98.521);
\fill[black!31] (axis cs:18.620,50) rectangle (axis cs:18.810,76.080);
\fill[black!31] (axis cs:19.620,50) rectangle (axis cs:19.810,83.788);
\fill[black!31] (axis cs:20.620,50) rectangle (axis cs:20.810,93.345);
\fill[black!31] (axis cs:21.620,50) rectangle (axis cs:21.810,75.314);
\fill[black!31] (axis cs:22.620,50) rectangle (axis cs:22.810,99.970);
\fill[black!31] (axis cs:23.620,50) rectangle (axis cs:23.810,73.367);
\fill[black!31] (axis cs:24.620,50) rectangle (axis cs:24.810,78.412);
\fill[black!31] (axis cs:25.620,50) rectangle (axis cs:25.810,70.147);
\fill[black!31] (axis cs:26.620,50) rectangle (axis cs:26.810,53.567);
\fill[black!31] (axis cs:27.620,50) rectangle (axis cs:27.810,93.251);
\fill[black!31] (axis cs:28.620,50) rectangle (axis cs:28.810,52.233);
\fill[black!38] (axis cs:-0.190,50) rectangle (axis cs:0.000,80.946);
\fill[black!38] (axis cs:0.810,50) rectangle (axis cs:1.000,83.042);
\fill[black!38] (axis cs:1.810,50) rectangle (axis cs:2.000,84.255);
\fill[black!38] (axis cs:2.810,50) rectangle (axis cs:3.000,84.516);
\fill[black!38] (axis cs:3.810,50) rectangle (axis cs:4.000,85.108);
\fill[black!38] (axis cs:4.810,50) rectangle (axis cs:5.000,78.226);
\fill[black!38] (axis cs:5.810,50) rectangle (axis cs:6.000,82.949);
\fill[black!38] (axis cs:6.810,50) rectangle (axis cs:7.000,95.042);
\fill[black!38] (axis cs:7.810,50) rectangle (axis cs:8.000,99.580);
\fill[black!38] (axis cs:8.810,50) rectangle (axis cs:9.000,82.432);
\fill[black!38] (axis cs:9.810,50) rectangle (axis cs:10.000,93.446);
\fill[black!38] (axis cs:10.810,50) rectangle (axis cs:11.000,91.145);
\fill[black!38] (axis cs:11.810,50) rectangle (axis cs:12.000,99.971);
\fill[black!38] (axis cs:12.810,50) rectangle (axis cs:13.000,99.386);
\fill[black!38] (axis cs:13.810,50) rectangle (axis cs:14.000,92.351);
\fill[black!38] (axis cs:14.810,50) rectangle (axis cs:15.000,87.419);
\fill[black!38] (axis cs:15.810,50) rectangle (axis cs:16.000,85.152);
\fill[black!38] (axis cs:16.810,50) rectangle (axis cs:17.000,89.937);
\fill[black!38] (axis cs:17.810,50) rectangle (axis cs:18.000,97.808);
\fill[black!38] (axis cs:18.810,50) rectangle (axis cs:19.000,76.699);
\fill[black!38] (axis cs:19.810,50) rectangle (axis cs:20.000,83.721);
\fill[black!38] (axis cs:20.810,50) rectangle (axis cs:21.000,93.106);
\fill[black!38] (axis cs:21.810,50) rectangle (axis cs:22.000,75.275);
\fill[black!38] (axis cs:22.810,50) rectangle (axis cs:23.000,99.913);
\fill[black!38] (axis cs:23.810,50) rectangle (axis cs:24.000,73.521);
\fill[black!38] (axis cs:24.810,50) rectangle (axis cs:25.000,78.248);
\fill[black!38] (axis cs:25.810,50) rectangle (axis cs:26.000,70.573);
\fill[black!38] (axis cs:26.810,50) rectangle (axis cs:27.000,55.564);
\fill[black!38] (axis cs:27.810,50) rectangle (axis cs:28.000,93.240);
\fill[black!38] (axis cs:28.810,50) rectangle (axis cs:29.000,51.317);
\fill[black!45] (axis cs:0.000,50) rectangle (axis cs:0.190,73.459);
\fill[black!45] (axis cs:1.000,50) rectangle (axis cs:1.190,73.558);
\fill[black!45] (axis cs:2.000,50) rectangle (axis cs:2.190,81.626);
\fill[black!45] (axis cs:3.000,50) rectangle (axis cs:3.190,75.158);
\fill[black!45] (axis cs:4.000,50) rectangle (axis cs:4.190,78.309);
\fill[black!45] (axis cs:5.000,50) rectangle (axis cs:5.190,77.393);
\fill[black!45] (axis cs:6.000,50) rectangle (axis cs:6.190,83.280);
\fill[black!45] (axis cs:7.000,50) rectangle (axis cs:7.190,88.239);
\fill[black!45] (axis cs:8.000,50) rectangle (axis cs:8.190,99.581);
\fill[black!45] (axis cs:9.000,50) rectangle (axis cs:9.190,82.449);
\fill[black!45] (axis cs:10.000,50) rectangle (axis cs:10.190,90.641);
\fill[black!45] (axis cs:11.000,50) rectangle (axis cs:11.190,90.830);
\fill[black!45] (axis cs:12.000,50) rectangle (axis cs:12.190,99.989);
\fill[black!45] (axis cs:13.000,50) rectangle (axis cs:13.190,99.384);
\fill[black!45] (axis cs:14.000,50) rectangle (axis cs:14.190,92.351);
\fill[black!45] (axis cs:15.000,50) rectangle (axis cs:15.190,81.789);
\fill[black!45] (axis cs:16.000,50) rectangle (axis cs:16.190,84.869);
\fill[black!45] (axis cs:17.000,50) rectangle (axis cs:17.190,90.421);
\fill[black!45] (axis cs:18.000,50) rectangle (axis cs:18.190,96.589);
\fill[black!45] (axis cs:19.000,50) rectangle (axis cs:19.190,76.913);
\fill[black!45] (axis cs:20.000,50) rectangle (axis cs:20.190,83.666);
\fill[black!45] (axis cs:21.000,50) rectangle (axis cs:21.190,93.145);
\fill[black!45] (axis cs:22.000,50) rectangle (axis cs:22.190,75.260);
\fill[black!45] (axis cs:23.000,50) rectangle (axis cs:23.190,96.121);
\fill[black!45] (axis cs:24.000,50) rectangle (axis cs:24.190,73.437);
\fill[black!45] (axis cs:25.000,50) rectangle (axis cs:25.190,78.568);
\fill[black!45] (axis cs:26.000,50) rectangle (axis cs:26.190,70.609);
\fill[black!45] (axis cs:27.000,50) rectangle (axis cs:27.190,55.251);
\fill[black!45] (axis cs:28.000,50) rectangle (axis cs:28.190,93.389);
\fill[black!45] (axis cs:29.000,50) rectangle (axis cs:29.190,51.634);
\fill[eltabblue] (axis cs:0.190,50) rectangle (axis cs:0.380,97.016);
\fill[eltabblue] (axis cs:1.190,50) rectangle (axis cs:1.380,98.023);
\fill[eltabblue] (axis cs:2.190,50) rectangle (axis cs:2.380,99.991);
\fill[eltabblue] (axis cs:3.190,50) rectangle (axis cs:3.380,96.150);
\fill[eltabblue] (axis cs:4.190,50) rectangle (axis cs:4.380,99.564);
\fill[eltabblue] (axis cs:5.190,50) rectangle (axis cs:5.380,94.871);
\fill[eltabblue] (axis cs:6.190,50) rectangle (axis cs:6.380,83.278);
\fill[eltabblue] (axis cs:7.190,50) rectangle (axis cs:7.380,98.013);
\fill[eltabblue] (axis cs:8.190,50) rectangle (axis cs:8.380,99.636);
\fill[eltabblue] (axis cs:9.190,50) rectangle (axis cs:9.380,82.995);
\fill[eltabblue] (axis cs:10.190,50) rectangle (axis cs:10.380,94.982);
\fill[eltabblue] (axis cs:11.190,50) rectangle (axis cs:11.380,92.435);
\fill[eltabblue] (axis cs:12.190,50) rectangle (axis cs:12.380,100.000);
\fill[eltabblue] (axis cs:13.190,50) rectangle (axis cs:13.380,99.410);
\fill[eltabblue] (axis cs:14.190,50) rectangle (axis cs:14.380,93.068);
\fill[eltabblue] (axis cs:15.190,50) rectangle (axis cs:15.380,91.165);
\fill[eltabblue] (axis cs:16.190,50) rectangle (axis cs:16.380,86.510);
\fill[eltabblue] (axis cs:17.190,50) rectangle (axis cs:17.380,92.695);
\fill[eltabblue] (axis cs:18.190,50) rectangle (axis cs:18.380,99.226);
\fill[eltabblue] (axis cs:19.190,50) rectangle (axis cs:19.380,78.009);
\fill[eltabblue] (axis cs:20.190,50) rectangle (axis cs:20.380,83.904);
\fill[eltabblue] (axis cs:21.190,50) rectangle (axis cs:21.380,93.776);
\fill[eltabblue] (axis cs:22.190,50) rectangle (axis cs:22.380,75.705);
\fill[eltabblue] (axis cs:23.190,50) rectangle (axis cs:23.380,99.998);
\fill[eltabblue] (axis cs:24.190,50) rectangle (axis cs:24.380,73.601);
\fill[eltabblue] (axis cs:25.190,50) rectangle (axis cs:25.380,78.778);
\fill[eltabblue] (axis cs:26.190,50) rectangle (axis cs:26.380,70.536);
\fill[eltabblue] (axis cs:27.190,50) rectangle (axis cs:27.380,57.988);
\fill[eltabblue] (axis cs:28.190,50) rectangle (axis cs:28.380,93.480);
\fill[eltabblue] (axis cs:29.190,50) rectangle (axis cs:29.380,50.805);
\end{groupplot}
\end{tikzpicture}

==> partials/energy_tradeoff.tex <==
% ElTab performance--training-energy trade-off.
%
% Required in the paper preamble:
%   \usepackage{graphicx}
%   \usepackage{tikz}
%   \usepackage{pgfplots}
%   \usetikzlibrary{arrows.meta,calc,decorations.pathreplacing}
%   \pgfplotsset{compat=1.18}
%   \usepgfplotslibrary{statistics}
%
% Data sources (values are embedded to keep the figure self-contained):
%   result_csvs/all_looped_3x_depths_1_to_6_elastic_tabpfn_openml30_per_dataset.csv
%   result_csvs/training_energy_looped_3x_vs_elastic_raw.csv
%   result_csvs/training_energy_looped_3x_vs_elastic_summary.csv

\usepgfplotslibrary{statistics}


  \centering
  \definecolor{eltabblue}{HTML}{1769AA}
  \definecolor{fixedgray}{HTML}{66717E}
  \definecolor{specialistorange}{HTML}{D97706}
  \definecolor{savingsgreen}{HTML}{18864B}

  \resizebox{\textwidth}{!}{%
  \begin{tikzpicture}[font=\small]

    % -----------------------------------------------------------------
    % (a) Per-dataset performance distributions at each inference depth
    % -----------------------------------------------------------------
    \begin{axis}[
      name=performance,
      width=9.0cm,
      height=6.2cm,
      scale only axis,
      xmin=0.65,
      xmax=6.35,
      ymin=0.44,
      ymax=1.01,
      xtick={1,2,3,4,5,6},
      ytick={0.5,0.6,0.7,0.8,0.9,1.0},
      scaled y ticks=false,
      y tick label style={/pgf/number format/fixed,
                          /pgf/number format/precision=2},
      xlabel={Inference budget (loops; 1 loop = 3 blocks)},
      ylabel={Predictive Performance (AUC-ROC)},
      title={(a) A single ElTab model matches the oracle at every budget},
      title style={font=\bfseries,yshift=2pt},
      axis line style={black!55},
      tick style={black!55},
      grid=both,
      major grid style={black!12},
      minor grid style={black!6},
      minor x tick num=0,
      clip=false,
      boxplot/draw direction=y,
      boxplot/box extend=0.16,
      boxplot/whisker extend=0.11,
      legend style={
        at={(0.50,-0.17)},
        anchor=north,
        legend columns=3,
        draw=none,
        fill=none,
        font=\scriptsize,
        column sep=6pt,
        /tikz/every even column/.append style={column sep=8pt}
      }
    ]

      % Prepared Tukey box plots from the 30 per-dataset ROC--AUC values.
      % Arguments: position, lower whisker, Q1, median, Q3, upper whisker,
      %            color, and explicit outlier coordinates.
      \newcommand{\aucbox}[8]{%
        \addplot+[
          boxplot prepared={
            lower whisker=#2,
            lower quartile=#3,
            median=#4,
            upper quartile=#5,
            upper whisker=#6
          },
          boxplot/draw position=#1,
          forget plot,
          draw=#7,
          fill=#7!20,
          line width=0.75pt,
          solid,
          mark=*,
          mark size=1.35pt,
          mark options={fill=#7,draw=#7}
        ] coordinates {#8};%
      }

      % Depth 1.
      \aucbox{0.78}{0.6967554092}{0.8243254781}{0.9202135384}{0.9767554641}{1.0000000000}{eltabblue}
        {(0,0.4930042922) (0,0.5836659193)}
      \aucbox{1.00}{0.5472136299}{0.7542098264}{0.8093943278}{0.9046948870}{0.9995301922}{fixedgray}
        {(0,0.4969669461)}
      \aucbox{1.22}{0.7057118177}{0.8306503773}{0.9317875743}{0.9758734465}{1.0000000000}{specialistorange}
        {(0,0.4653538883) (0,0.5699553251)}

      % Depth 2.
      \aucbox{1.78}{0.7049637556}{0.8310952187}{0.9329963923}{0.9804547548}{1.0000000000}{eltabblue}
        {(0,0.5114739597) (0,0.5845966101)}
      \aucbox{2.00}{0.7032478293}{0.7775351226}{0.8261858493}{0.9232759953}{1.0000000000}{fixedgray}
        {(0,0.5188708196) (0,0.5444289108)}
      \aucbox{2.22}{0.7084049225}{0.8307804465}{0.9332516491}{0.9796430349}{1.0000000000}{specialistorange}
        {(0,0.5101301610) (0,0.5721772671)}

      % Depth 3.
      \aucbox{2.78}{0.7037687898}{0.8305565476}{0.9333531976}{0.9809667230}{1.0000000000}{eltabblue}
        {(0,0.4977958620) (0,0.5833584428)}
      \aucbox{3.00}{0.5288063814}{0.7633156081}{0.8124164740}{0.9202999135}{0.9999202867}{fixedgray}
        {}
      \aucbox{3.22}{0.7086466551}{0.8295211196}{0.9375414729}{0.9846338868}{1.0000000000}{specialistorange}
        {(0,0.5266000867) (0,0.5841290236)}

      % Depth 4.
      \aucbox{3.78}{0.7081556678}{0.8300886273}{0.9389732718}{0.9839246035}{1.0000000000}{eltabblue}
        {(0,0.5145492196) (0,0.5754610419)}
      \aucbox{4.00}{0.5386164546}{0.7215947608}{0.8087195143}{0.8505102019}{0.9489705821}{fixedgray}
        {(0,0.5183532099)}
      \aucbox{4.22}{0.7100215435}{0.8292415142}{0.9365899503}{0.9818930745}{1.0000000000}{specialistorange}
        {(0,0.5204102039) (0,0.5819969893)}

      % Depth 5.
      \aucbox{4.78}{0.7093255043}{0.8306032658}{0.9385397315}{0.9852691412}{1.0000000000}{eltabblue}
        {(0,0.5124869227) (0,0.5742333174)}
      \aucbox{5.00}{0.5206914475}{0.6794558704}{0.8049921547}{0.8417346934}{0.9130525331}{fixedgray}
        {}
      \aucbox{5.22}{0.7105460048}{0.8308714509}{0.9374347150}{0.9849271417}{1.0000000000}{specialistorange}
        {(0,0.5139376938) (0,0.5760122180)}

      % Depth 6.
      \aucbox{5.78}{0.7092062116}{0.8311247230}{0.9383881032}{0.9880951881}{1.0000000000}{eltabblue}
        {(0,0.5189821541) (0,0.5779796362)}
      \aucbox{6.00}{0.5131810943}{0.6687280521}{0.7905607951}{0.8333359051}{0.9063118458}{fixedgray}
        {}
      \aucbox{6.22}{0.7093184829}{0.8319809198}{0.9370593488}{0.9903906703}{1.0000000000}{specialistorange}
        {(0,0.5206532180) (0,0.5719299674)}

      \addlegendimage{only marks,mark=*,mark size=2pt,color=eltabblue}
      \addlegendentry{ElTab (one model)}
      \addlegendimage{only marks,mark=*,mark size=2pt,color=fixedgray}
      \addlegendentry{Fixed-depth: random training depth}
      \addlegendimage{only marks,mark=*,mark size=2pt,color=specialistorange}
      \addlegendentry{Fixed-depth: oracle training depth}

      \node[
        anchor=south east,
        font=\tiny,
        text=black!55,
        fill=white,
        fill opacity=0.85,
        text opacity=1,
        inner sep=1.5pt
      ] at (rel axis cs:0.99,0.01)
        {box: IQR; line: median; whiskers: $1.5\times$IQR; dots: outliers};
    \end{axis}

    % -----------------------------------------------------------------
    % (b) Aggregate energy required to obtain all six deployment depths
    % -----------------------------------------------------------------
    \begin{axis}[
      name=energy,
      at={($(performance.east)+(2.3cm,0)$)},
      anchor=west,
      width=7.0cm,
      height=5.15cm,
      scale only axis,
      xbar stacked,
      bar width=18pt,
      xmin=0,
      xmax=67,
      symbolic y coords={elastic,fixed},
      ytick=data,
      yticklabels={ElTab\\ (one model),{Six\\ budget-specific\\models}},
      y tick label style={font=\small,align=right},
      xlabel={Energy to obtain all six depths},
      title={(b) ElTab needs 58\% less training energy (kWh)},
      title style={font=\bfseries,yshift=2pt},
      axis x line*=bottom,
      axis y line*=left,
      axis line style={black!55},
      tick style={black!55},
      xtick={0,10,20,30,40,50,60},
      grid=major,
      major grid style={black!12},
      enlarge y limits=0.55,
      clip=false
    ]

      % Looped3x1,...,Looped3x6 form one stacked suite-level bar.
      \addplot+[draw=white,line width=0.45pt,fill=fixedgray!35]
        coordinates {(0,elastic) (3.042430,fixed)};
      \addplot+[draw=white,line width=0.45pt,fill=fixedgray!45]
        coordinates {(0,elastic) (5.871530,fixed)};
      \addplot+[draw=white,line width=0.45pt,fill=fixedgray!55]
        coordinates {(0,elastic) (8.698013,fixed)};
      \addplot+[draw=white,line width=0.45pt,fill=fixedgray!65]
        coordinates {(0,elastic) (11.495754,fixed)};
      \addplot+[draw=white,line width=0.45pt,fill=fixedgray!75]
        coordinates {(0,elastic) (14.348157,fixed)};
      \addplot+[draw=white,line width=0.45pt,fill=fixedgray!90]
        coordinates {(0,elastic) (17.163137,fixed)};

      % One elastically trained model supplies all six inference depths.
      \addplot+[draw=eltabblue!85!black,line width=0.6pt,fill=eltabblue]
        coordinates {(25.725834,elastic) (0,fixed)};

      \node[anchor=west,font=\scriptsize\bfseries,text=fixedgray!90!black]
        at (axis cs:61.2,fixed) {60.62};
      \node[anchor=west,font=\scriptsize\bfseries,text=eltabblue!90!black]
        at (axis cs:26.3,elastic) {25.73};

      % Keep the savings annotation in the gap between the bars and clear of the x-axis.
      \draw[
        decorate,
        decoration={brace,amplitude=4pt},
        savingsgreen!85!black,
        thick
      ] ([yshift=14pt]axis cs:25.725834,elastic) --
        node[
          midway,
          above=6pt,
          font=\small\bfseries,
          text=savingsgreen!80!black,
          align=center
        ] {$34.89$ kWh saved}
        ([yshift=14pt]axis cs:60.619020,elastic);

      \node[
        anchor=north east,
        font=\tiny,
        text=black!55,
        align=right
      ] at (rel axis cs:1.0,0.98)
        {stacked gray segments: Looped3x1--Looped3x6\\
         measured on one NVIDIA A100};
    \end{axis}

  \end{tikzpicture}%
  }


